Classical interventions in quantum systems. II. Relativistic invariance

If several interventions performed on a quantum system are localized in mutually space-like regions, they will be recorded as a sequence of ``quantum jumps'' in one Lorentz frame, and as a different sequence of jumps in another Lorentz frame. Conditions are specified that must be obeyed by the various operators involved in the calculations so that these two different sequences lead to the same observable results. These conditions are similar to the equal-time commutation relations in quantum field theory. They are sufficient to prevent superluminal signaling. (The derivation of these results does not require most of the contents of the preceding article. What is needed is briefly summarized here, so that the present article is essentially self-contained.)

==> (inline-ps-0) <==

%!
220 350 translate
/b{bind def}bind def
/l{lineto}b
/m{moveto}b
/n{newpath}b
/rm{rmoveto}b
/s{show}b
/sg{setgray}b
/ss{scalefont setfont}b
/st{stroke}b
/ro{rotate}b
/TR{/Times-Roman findfont 10 ss}b
/TI{/Times-Italic findfont 15 ss}b
-20 ro .5 setlinewidth /y -150 def n
21 { -151 y m 151 y l /y y 15 add def } repeat st
TI -164 -108 m (t) s 0 -5 rm TR (0) s
TI -164 102 m (t) s 0 -5 rm TR (f) s
40 ro [3] .5 setdash /y -150 def n
21 { -151 y m 151 y l /y y 15 add def } repeat st
TI 155 -108 m (t') s -3 -5 rm TR (0) s
TI 155 102 m (t') s -3 -5 rm TR (f) s
-20 ro  0 sg n -80 0 10 0 360 arc fill n 80 0 10 0 360 arc fill
0 -112 10 0 360 arc fill
/Helvetica findfont 15 ss 
1 sg -85 -5 m (A) s 75 -5 m (B) s -4 -117 m (P) s
